How to use Persistent Memory in your Database

Persistent or Non Volatile Memory (PMEM or NVM) has recently become commercially available under several configurations with different purposes and goals. Despite the attention to the topic, we are not aware of a comprehensive empirical analysis of existing relational database engines under different PMEM configurations. Such a study is important to understand the performance implications of the various hardware configurations and how different DB engines can benefit from them. To this end, we analyze three different engines (PostgreSQL, MySQL, and SQLServer) under common workloads (TPC-C and TPC-H) with all possible PMEM configurations supported by Intel's Optane NVM devices (PMEM as persistent memory in AppDirect mode and PMEM as volatile memory in Memory mode). Our results paint a complex picture and are not always intuitive due to the many factors involved. Based on our findings, we provide insights on how the different engines behave with PMEM and which configurations and queries perform best. Our results show that using PMEM as persistent storage usually speeds up query execution, but with some caveats as the I/O path is not fully optimized. Additionally, using PMEM in Memory mode does not offer any performance advantage despite the larger volatile memory capacity. Through the extensive coverage of engines and parameters, we provide an important starting point for exploiting PMEM in databases and tuning relational engines to take advantage of this new technology.

==> figures/architecture.tex <==
\begin{tikzpicture}[node distance=1.5cm, auto]
    \node[cascaded] (cores1) {\small{Cores}};
    \node[cascaded, right of=cores1] (cores2) {\small{Cores}};
    \node[rectangle, thick, draw=black, below of=cores1, xshift=0.75cm, node
    distance=0.75cm, minimum width=3.5cm] (llc) {\small{LLC}};
    \node[rectangle, thick, draw=black, below of=llc, xshift=-1.5cm, node
    distance=0.5cm] (imc) {\small{iMC}};
    \node[rectangle, thick, draw=black, below of=llc, xshift=1.5cm, node
    distance=0.5cm] (imc2) {\small{iMC}};
    \node [draw, thick, inner xsep=0.5em, inner ysep=1.3em, fit=
        (cores1)(cores2)(llc)(imc)(imc2)] (socket) {};
    \node[fill=white] at (socket.north) {\footnotesize{Socket \#0}};
    \node [rectangle, below of=imc, node distance=1cm, scale=0.01] (aux) {};
    \node [rectangle, left of=aux, node distance=1cm, scale=0.01] (aux2) {};
    \node [rectangle, right of=aux, node distance=1cm, scale=0.01] (aux3) {};
    \node[rectangle, thick, draw=black, right of=socket, node
    distance=3.5cm] (ssd) {\small{SSD}};
    \node[rectangle, thick, draw=black, below of=aux, node
    distance=1cm] (dram1) {\footnotesize{DRAM}};
    \node[rectangle, thick, draw=black, left of=dram1, node
    distance=1cm] (pmem) {\footnotesize{DRAM}};
    \node[rectangle, thick, draw=black, right of=dram1, node
    distance=1cm] (dram2) {\footnotesize{PMEM}};
    \draw[-] (imc) -- (aux)  node [midway, left, yshift=-0.3cm] {
        \footnotesize{Memory Bus}};
    \node [rectangle, below of=imc2, node distance=1cm, scale=0.01] (aux4) {};
    \node [rectangle, left of=aux4, node distance=1cm, scale=0.01] (aux5) {};
    \node [rectangle, right of=aux4, node distance=1cm, scale=0.01] (aux6) {};
    \node[rectangle, thick, draw=black, below of=aux4, node
    distance=1cm] (dram3) {\footnotesize{DRAM}};
    \node[rectangle, thick, draw=black, right of=dram3, node
    distance=1cm] (pmem2) {\footnotesize{PMEM}};
    \node[rectangle, thick, draw=black, left of=dram3, node
    distance=1cm] (dram4) {\footnotesize{DRAM}};
    \draw[-] (imc2) -- (aux4)  node [midway, right, yshift=-0.3cm] {
        \footnotesize{Memory Bus}};
    \draw[-] (aux) -- (dram1);
    \draw[-] (aux) -- (aux3);
    \draw[-] (aux3) -- (dram2);
    \draw[-] (aux) -- (aux2);
    \draw[-] (aux2) -- (pmem);
    \draw[-] (aux4) -- (dram3);
    \draw[-] (aux4) -- (aux5);
    \draw[-] (aux5) -- (dram4);
    \draw[-] (aux4) -- (aux6);
    \draw[-] (aux6) -- (pmem2);
    \draw[-] (socket) -- (ssd) node [midway, below] {
        \footnotesize{PCIe Bus}};
\end{tikzpicture}


==> figures/memorymode.tex <==
\begin{tikzpicture}[auto]
    \node[isosceles triangle, thick, draw=black,
    rotate=90] (cpu) {
    \rotatebox{-90}{\scriptsize{CPU}}};
    \node[rectangle, thick, draw=black, below of=cpu,
    node distance=0.4cm, minimum width=4.1em] (l1) {\scriptsize{L1 cache}};
    \node[rectangle, thick, draw=black, below of=l1,
    node distance=0.4cm, minimum width=4.1em] (l2) {\scriptsize{L2 cache}};
    \node[rectangle, thick, draw=black, below of=l2,
    node distance=0.4cm, minimum width=4.1em] (l3) {\scriptsize{L3 cache}};
    \node[rectangle, thick, draw=black, below of=l3,
    node distance=0.6cm, minimum width=4.1em] (l4) {
    \scriptsize{\begin{tabular}{c}DRAM \\ (L4 cache)\end{tabular}}};
    \node[rectangle, thick, draw=black, below of=l4,
    node distance=0.75cm, minimum width=4.1em] (pmem) {
    \scriptsize{\begin{tabular}{c}PMEM \\ (Volatile)\end{tabular}}};
    \node[rectangle, thick, draw=black, below of=pmem,
    node distance=0.8cm, minimum width=4.1em] (ssd) {
    \scriptsize{\begin{tabular}{c}SSD \\ (Persistent)\end{tabular}}};
\end{tikzpicture}


==> figures/mixedmode.tex <==
\begin{tikzpicture}[auto]
    \node[isosceles triangle, thick, draw=black,
    rotate=90] (cpu) {
    \rotatebox{-90}{\scriptsize{CPU}}};
    \node[rectangle, thick, draw=black, below of=cpu,
    node distance=0.4cm, minimum width=4.1em] (l1) {\scriptsize{L1 cache}};
    \node[rectangle, thick, draw=black, below of=l1,
    node distance=0.4cm, minimum width=4.1em] (l2) {\scriptsize{L2 cache}};
    \node[rectangle, thick, draw=black, below of=l2,
    node distance=0.4cm, minimum width=4.1em] (l3) {\scriptsize{L3 cache}};
    \node[rectangle, thick, draw=black, below of=l3,
    node distance=0.6cm, minimum width=4.1em] (l4) {
    \scriptsize{\begin{tabular}{c}DRAM \\ (L4 cache)\end{tabular}}};
    \node[rectangle, thick, draw=black, below of=l4,
    node distance=0.75cm, xshift=-0.7cm, minimum width=4.1em] (pmem1) {
    \scriptsize{\begin{tabular}{c}PMEM \\ (Volatile)\end{tabular}}};
    \node[rectangle, thick, draw=black, below of=l4,
    node distance=0.75cm, xshift=0.7cm, minimum width=4.1em] (pmem2) {
    \scriptsize{\begin{tabular}{c}PMEM \\ (Persistent)\end{tabular}}};
    \node[rectangle, thick, draw=black, below of=l4,
    node distance=1.5cm, minimum width=4.1em] (ssd) {
    \scriptsize{\begin{tabular}{c}SSD \\ (Persistent)\end{tabular}}};
\end{tikzpicture}


==> figures/storagemode.tex <==
\begin{tikzpicture}[auto]
    \node[isosceles triangle, thick, draw=black,
    rotate=90] (cpu) {
    \rotatebox{-90}{\scriptsize{CPU}}};
    \node[rectangle, thick, draw=black, below of=cpu,
    node distance=0.4cm, minimum width=4.1em] (l1) {\scriptsize{L1 cache}};
    \node[rectangle, thick, draw=black, below of=l1,
    node distance=0.4cm, minimum width=4.1em] (l2) {\scriptsize{L2 cache}};
    \node[rectangle, thick, draw=black, below of=l2,
    node distance=0.4cm, minimum width=4.1em] (l3) {\scriptsize{L3 cache}};
    \node[rectangle, thick, draw=black, below of=l3,
    node distance=0.6cm, minimum width=4.1em] (l4) {
    \scriptsize{\begin{tabular}{c}DRAM \\ (Volatile)\end{tabular}}};
    \node[rectangle, thick, draw=black, below of=l4,
    node distance=0.75cm, minimum width=4.1em] (pmem) {
    \scriptsize{\begin{tabular}{c}PMEM \\ (Persistent)\end{tabular}}};
    \node[rectangle, thick, draw=black, below of=pmem,
    node distance=0.8cm, minimum width=4.1em] (ssd) {
    \scriptsize{\begin{tabular}{c}SSD \\ (Persistent)\end{tabular}}};
\end{tikzpicture}


==> plots/mysql-tpcc-block-size.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar=2pt,
    x=1.4cm,
    enlarge x limits={abs=0.7cm},
    ymin=0,
    legend style={at={(0.5,-0.28)},
    anchor=north,legend columns=2, font=\footnotesize},
    ylabel={tpmC [100K]},
    xlabel={Users},
    symbolic x coords={8, 16, 32, 64, 128},
    xtick=data,
    legend cell align={left},
    ytick={0, 100, 200, 300, 400},
    legend entries={AppDirect-nodax-bs-1kb, AppDirect-nodax-bs-4kb},
    bar width=0.1cm,
    nodes near coords align={vertical},
    x tick label style={font=\footnotesize,text width=1cm,align=center},
    y tick label style={font=\footnotesize, xshift=0.1cm},
    tick align = outside,
    tick pos = left,
    ylabel near ticks,
    xlabel near ticks,
    ylabel style={font=\footnotesize},
    xlabel style={font=\footnotesize},
    every node near coord/.append style={font=\small},
    height=5cm,
    width=12cm
    ]
    \addplot[color=blue, fill=blue!90!white]  coordinates {
        (8, 210.2) (16, 358.9) (32, 450.4) (64, 404.2) (128, 415.8)
    };
    \addplot[color=purple, fill=purple!90!white] coordinates {
        (8, 213.6) (16, 368.2) (32, 433.7) (64, 389.7) (128, 372.5)
    };
\end{axis}
\end{tikzpicture}


==> plots/mysql-tpcc-concurrent-doublewrite.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar=2pt,
    x=1.4cm,
    enlarge x limits={abs=0.7cm},
    ymin=0,
    legend style={at={(0.5,-0.28)},
    anchor=north,legend columns=2, font=\footnotesize},
    ylabel={tpmC [100K]},
    xlabel={Users},
    symbolic x coords={8, 16, 32, 64, 128},
    xtick=data,
    legend cell align={left},
    ytick={0, 100, 200, 300, 400},
    legend entries={Default, Default-no-doublewrite, AppDirect,
    AppDirect-no-doublewrite},
    bar width=0.1cm,
    nodes near coords align={vertical},
    x tick label style={font=\footnotesize,text width=1cm,align=center},
    y tick label style={font=\footnotesize, xshift=0.1cm},
    tick align = outside,
    tick pos = left,
    ylabel near ticks,
    xlabel near ticks,
    ylabel style={font=\footnotesize},
    xlabel style={font=\footnotesize},
    every node near coord/.append style={font=\small},
    height=5cm,
    width=12cm
    ]
    \addplot[color=blue, fill=blue!90!white]  coordinates {
        (8, 180.6) (16, 258.7) (32, 262.6) (64, 274.1) (128, 282.3)
    };
    \addplot[color=purple, fill=purple!90!white] coordinates {
        (8, 160.5) (16, 268.2) (32, 260) (64, 288.2) (128, 307.7)
    };
    \addplot[color=gray, fill=gray!90!white]  coordinates {
        (8, 213.6) (16, 368.2) (32, 433.8) (64, 369) (128, 360.2)
    };
    \addplot[color=olive, fill=olive!90!white]  coordinates {
        (8, 224.9) (16, 376.1) (32, 481.2) (64, 456.7) (128, 445.6)
    };
\end{axis}
\end{tikzpicture}


==> plots/mysql-tpcc-flushing.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar=2pt,
    x=1.4cm,
    enlarge x limits={abs=0.7cm},
    ymin=0,
    legend style={at={(0.5,-0.28)},
    anchor=north,legend columns=3, font=\footnotesize},
    ylabel={tpmC [100K]},
    xlabel={Users},
    symbolic x coords={8, 16, 32, 64, 128},
    xtick=data,
    legend cell align={left},
    ytick={0, 100, 200, 300, 400},
    legend entries={Default, AppDirect, Default-odirect, AppDirect-odirect,
    Default-odirect-nofsync, AppDirect-odirect-nofsync},
    bar width=0.1cm,
    nodes near coords align={vertical},
    x tick label style={font=\footnotesize,text width=1cm,align=center},
    y tick label style={font=\footnotesize, xshift=0.1cm},
    tick align = outside,
    tick pos = left,
    ylabel near ticks,
    xlabel near ticks,
    ylabel style={font=\footnotesize},
    xlabel style={font=\footnotesize},
    every node near coord/.append style={font=\small},
    height=5cm,
    width=12cm
    ]
    \addplot[color=blue, fill=blue!90!white] coordinates {
        (8, 172.3) (16, 258.4) (32, 255) (64, 232.7) (128, 236.2)
    };
    \addplot[color=purple, fill=purple!90!white] coordinates {
        (8, 214.4) (16, 372.8) (32, 432.9) (64, 369.1) (128, 363.8)
    };
    \addplot[color=gray, fill=gray!90!white]  coordinates {
        (8, 180.6) (16, 258.7) (32, 262.6) (64, 274.1) (128, 282.3)
    };
    \addplot[color=green!30!black, fill=green!30!black]  coordinates {
        (8, 213.6) (16, 368.2) (32, 433.8) (64, 369) (128, 360.2)
    };
    \addplot[color=olive, fill=olive!90!white]  coordinates {
        (8, 182.5) (16, 267.7) (32, 267.2) (64, 272) (128, 294.5)
    };
    \addplot[color=cyan, fill=cyan!90!white]  coordinates {
        (8, 214.1) (16, 369.2) (32, 436.4) (64, 372.9) (128, 370.1)
    };
\end{axis}
\end{tikzpicture}


==> plots/mysql-tpcc-pmem-log.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar=2pt,
    x=1.4cm,
    enlarge x limits={abs=0.7cm},
    ymin=0,
    legend style={at={(0.5,-0.28)},
    anchor=north,legend columns=2, font=\footnotesize},
    ylabel={tpmC [100K]},
    xlabel={Users},
    symbolic x coords={8, 16, 32, 64, 128},
    xtick=data,
    legend cell align={left},
    ytick={0, 100, 200, 300, 400},
    legend entries={SSD-both, SSD-data-PMEM-wal},
    bar width=0.1cm,
    nodes near coords align={vertical},
    x tick label style={font=\footnotesize,text width=1cm,align=center},
    y tick label style={font=\footnotesize, xshift=0.1cm},
    tick align = outside,
    tick pos = left,
    ylabel near ticks,
    xlabel near ticks,
    ylabel style={font=\footnotesize},
    xlabel style={font=\footnotesize},
    every node near coord/.append style={font=\small},
    height=5cm,
    width=12cm
    ]
    \addplot[color=blue, fill=blue!90!white]  coordinates {
        (8, 180.6) (16, 258.7) (32, 262.6) (64, 274.1) (128, 282.2)
    };
    \addplot[color=purple, fill=purple!90!white] coordinates {
        (8, 189.3) (16, 271.5) (32, 270) (64, 279.7) (128, 288.6)
    };
\end{axis}
\end{tikzpicture}


==> plots/mysql-tpcc-write-threads.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar=2pt,
    x=2cm,
    enlarge x limits={abs=1cm},
    ymin=0,
    legend style={at={(0.5,-0.28)},
    anchor=north,legend columns=-1, font=\footnotesize},
    ylabel={tpmC [100K]},
    xlabel={Users},
    symbolic x coords={32, 64, 128},
    xtick=data,
    legend cell align={left},
    ytick={0, 100, 200, 300, 400, 500},
    legend entries={1, 2, 4, 8, 16},
    bar width=0.2cm,
    nodes near coords align={vertical},
    x tick label style={font=\footnotesize,text width=1cm,align=center},
    y tick label style={font=\footnotesize, xshift=0.1cm},
    tick align = outside,
    tick pos = left,
    ylabel near ticks,
    xlabel near ticks,
    ylabel style={font=\footnotesize},
    xlabel style={font=\footnotesize},
    every node near coord/.append style={font=\small},
    height=5cm,
    width=12cm
    ]
    \addplot[color=blue, fill=blue!90!white]  coordinates {
        (32, 299) (64, 286.8) (128, 283.8)
    };
    \addplot[color=purple, fill=purple!90!white] coordinates {
        (32, 392.3) (64, 356) (128, 348.4)
    };
    \addplot[color=gray, fill=gray!90!white]  coordinates {
        (32, 440.6) (64, 381.9) (128, 370.4)
    };
    \addplot[color=green!30!black, fill=green!30!black]  coordinates {
        (32, 448.4) (64, 407.8) (128, 391.6)
    };
    \addplot[color=olive, fill=olive!90!white]  coordinates {
        (32, 352.3) (64, 314.3) (128, 325.7)
    };
\end{axis}
\end{tikzpicture}


==> plots/mysql-tpch-runtime.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar=1pt,
    ymode=log,
    log origin=infty,
    x=0.37cm,
    enlarge x limits={abs=0.2cm},
    ymin=0,
    ylabel shift=-1em,
    legend style={at={(0.5,-0.28)},
    anchor=north,legend columns=-1, font=\footnotesize},
    ylabel={Time [s]},
    xlabel={Query},
    symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13,
                       14, 15, 16, 17, 18, 19, 20, 21, 22},
    xtick=data,
    ytick={0, 50, 100, 200, 300, 500, 1000, 1500, 2200, 3500},
    log ticks with fixed point,
    legend entries={Default, Memory, AppDirect},
    bar width=0.05cm,
    nodes near coords align={vertical},
    x tick label style={font=\scriptsize,text width=1cm,align=center},
    y tick label style={font=\scriptsize, xshift=0.1cm},
    tick align = outside,
    tick pos = left,
    ylabel near ticks,
    xlabel near ticks,
    ylabel style={font=\scriptsize},
    xlabel style={font=\scriptsize},
    every node near coord/.append style={font=\small},
    height=5cm,
    width=8cm
    ]
    \addplot[color=blue, fill=blue!90!white] coordinates {
        (1, 2273) (2, 36) (3, 2597) (4, 265) (5, 443) (6, 429)
        (7, 1203) (8, 769) (9, 5074) (10, 587) (11, 163) (12, 599)
        (13, 3457) (14, 484) (15, 1240) (16, 168) (17, 210) (18, 655)
        (19, 206) (20, 671) (21, 1950) (22, 50)} ;
    \addplot[color=purple, fill=purple!90!white] coordinates {
        (1, 2280) (2, 40) (3, 1494) (4, 273) (5, 462) (6, 442)
        (7, 805) (8, 804) (9, 2384) (10, 590) (11, 174) (12, 610)
        (13, 3796) (14, 502) (15, 1253) (16, 179) (17, 220) (18, 668)
        (19, 218) (20, 621) (21, 1571) (22, 53)} ;
    \addplot[color=gray, fill=gray!90!white]  coordinates {
        (1, 2241) (2, 22) (3, 939) (4, 183) (5, 340) (6, 392)
        (7, 364) (8, 688) (9, 1638) (10, 499) (11, 110) (12, 555)
        (13, 3442) (14, 426) (15, 1149) (16, 86) (17, 129) (18, 608)
        (19, 61) (20, 162) (21, 1520) (22, 32)} ;
\end{axis}
\end{tikzpicture}



==> plots/postgres-dram-read.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar=1pt,
    x=0.3cm,
    enlarge x limits={abs=0.2cm},
    ymin=0,
    legend style={at={(0.5,-0.28)},
    anchor=north,legend columns=-1, font=\footnotesize},
    ylabel={Bandwidth[MB/s]},
    xlabel={Query},
    symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13,
                       14, 15, 16, 17, 18, 19, 20, 21, 22},
    xtick=data,
    ytick={0, 250, 500, 750, 1000, 1250, 1500, 2500},
    legend entries={Default, Memory},
    bar width=0.05cm,
    nodes near coords align={vertical},
    x tick label style={font=\scriptsize,text width=1cm,align=center},
    y tick label style={font=\scriptsize, xshift=0.1cm},
    tick align = outside,
    tick pos = left,
    ylabel near ticks,
    xlabel near ticks,
    ylabel style={font=\scriptsize},
    xlabel style={font=\scriptsize},
    every node near coord/.append style={font=\small},
    height=5cm,
    width=8cm
    ]
    \addplot[color=blue, fill=blue!90!white] coordinates {
        (1, 316) (2, 404) (3, 718) (4, 596) (5, 711) (6, 372)
        (7, 650) (8, 785) (9, 832) (10, 593) (11, 318) (12, 526)
        (13, 834) (14, 354) (15, 619) (16, 240) (17, 231) (18, 1095)
        (19, 431) (20, 143) (21, 492) (22, 952)} ;
    \addplot[color=purple, fill=purple!90!white] coordinates {
        (1, 632) (2, 577) (3, 1104) (4, 1211) (5, 1311) (6, 779)
        (7, 1152) (8, 1462) (9, 2461) (10, 1160) (11, 497) (12, 1028)
        (13, 1061) (14, 758) (15, 1105) (16, 348) (17, 464) (18, 1290)
        (19, 980) (20, 427) (21, 966) (22, 870)} ;
\end{axis}
\end{tikzpicture}



==> plots/postgres-dram-write.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar=1pt,
    x=0.3cm,
    enlarge x limits={abs=0.2cm},
    ymin=0,
    legend style={at={(0.5,-0.28)},
    anchor=north,legend columns=-1, font=\footnotesize},
    ylabel={Bandwidth[MB/s]},
    xlabel={Query},
    symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13,
                       14, 15, 16, 17, 18, 19, 20, 21, 22},
    xtick=data,
    ytick={0, 250, 500, 750, 1000, 1250, 1500, 1750},
    legend entries={Default, Memory},
    bar width=0.05cm,
    nodes near coords align={vertical},
    x tick label style={font=\scriptsize,text width=1cm,align=center},
    y tick label style={font=\scriptsize, xshift=0.1cm},
    tick align = outside,
    tick pos = left,
    ylabel near ticks,
    xlabel near ticks,
    ylabel style={font=\scriptsize},
    xlabel style={font=\scriptsize},
    every node near coord/.append style={font=\small},
    height=5cm,
    width=8cm
    ]
    \addplot[color=blue, fill=blue!90!white] coordinates {
        (1, 562) (2, 427) (3, 851) (4, 1093) (5, 1050) (6, 718)
        (7, 894) (8, 1069) (9, 1260) (10, 939) (11, 416) (12, 919)
        (13, 604) (14, 704) (15, 778) (16, 271) (17, 373) (18, 822)
        (19, 885) (20, 240) (21, 770) (22, 974)} ;
    \addplot[color=purple, fill=purple!90!white] coordinates {
        (1, 807) (2, 589) (3, 1221) (4, 1741) (5, 1588) (6, 1065)
        (7, 1389) (8, 1595) (9, 1579) (10, 1455) (11, 579) (12, 1425)
        (13, 720) (14, 1008) (15, 1080) (16, 400) (17, 550) (18, 1031)
        (19, 1416) (20, 469) (21, 1227) (22, 1295)} ;
\end{axis}
\end{tikzpicture}



==> plots/postgres-read-storage.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar=1pt,
    x=0.37cm,
    enlarge x limits={abs=0.2cm},
    ymin=0,
    ylabel shift=-0.5em,
    legend style={at={(0.5,-0.28)},
    anchor=north,legend columns=-1, font=\footnotesize},
    ylabel={Data read [GB]},
    xlabel={Query},
    symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13,
                       14, 15, 16, 17, 18, 19, 20, 21, 22},
    xtick=data,
    ytick={0, 25, 50, 75, 100, 150, 250},
    legend entries={Default, Memory, AppDirect},
    bar width=0.05cm,
    nodes near coords align={vertical},
    x tick label style={font=\scriptsize,text width=1cm,align=center},
    y tick label style={font=\scriptsize, xshift=0.1cm},
    tick align = outside,
    tick pos = left,
    ylabel near ticks,
    xlabel near ticks,
    ylabel style={font=\scriptsize},
    xlabel style={font=\scriptsize},
    every node near coord/.append style={font=\small},
    height=5cm,
    width=8cm
    ]
    \addplot[color=blue, fill=blue!90!white] coordinates {
        (1, 85) (2, 18) (3, 113) (4, 84) (5, 71) (6, 85)
        (7, 110) (8, 60) (9, 262) (10, 93) (11, 14) (12, 108)
        (13, 21) (14, 88) (15, 171) (16, 7) (17, 90) (18, 101)
        (19, 13) (20, 173) (21, 103) (22, 3)} ;
    \addplot[color=purple, fill=purple!90!white] coordinates {
        (1, 85) (2, 18) (3, 108) (4, 83) (5, 71) (6, 85)
        (7, 109) (8, 57) (9, 128) (10, 93) (11, 14) (12, 107)
        (13, 21) (14, 88) (15, 85) (16, 7) (17, 89) (18, 89)
        (19, 13) (20, 108) (21, 104) (22, 3)} ;
    \addplot[color=gray, fill=gray!90!white]  coordinates {
        (1, 88) (2, 24) (3, 120) (4, 57) (5, 68) (6, 81)
        (7, 127) (8, 53) (9, 260) (10, 71) (11, 12) (12, 102)
        (13, 263) (14, 87) (15, 176) (16, 8) (17, 93) (18, 144)
        (19, 12) (20, 170) (21, 103) (22, 3)} ;
\end{axis}
\end{tikzpicture}



==> plots/postgres-tpcc-dimms.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar=2pt,
    x=1.4cm,
    enlarge x limits={abs=0.7cm},
    ymin=0,
    legend style={at={(0.5,-0.28)},
    anchor=north,legend columns=3, font=\footnotesize},
    ylabel={tpmC [100K]},
    xlabel={Users},
    symbolic x coords={8, 16, 32, 64, 128},
    xtick=data,
    ytick={0, 200, 400, 600, 800, 1000, 1200},
    legend entries={AppDirect, AppDirect-interleaved,
    AppDirect-interleaved-increased-wal},
    bar width=0.1cm,
    nodes near coords align={vertical},
    x tick label style={font=\footnotesize,text width=1cm,align=center},
    y tick label style={font=\footnotesize, xshift=0.1cm},
    tick align = outside,
    tick pos = left,
    ylabel near ticks,
    xlabel near ticks,
    ylabel style={font=\footnotesize},
    xlabel style={font=\footnotesize},
    every node near coord/.append style={font=\small},
    height=5cm,
    width=12cm
    ]
    \addplot[color=blue, fill=blue!90!white] coordinates {
        (8, 319.3) (16, 428.9) (32, 438) (64, 431.4) (128, 429.6)
    };
    \addplot[color=purple, fill=purple!90!white] coordinates {
        (8, 346.8) (16, 524.2) (32, 524.6) (64, 533.9) (128, 477.4)
    };
    \addplot[color=gray, fill=gray!90!white]  coordinates {
        (8, 356.6) (16, 578) (32, 831.7) (64, 1029.1) (128, 1132)
    };
\end{axis}
\end{tikzpicture}



==> plots/postgres-tpcc-stores.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar=2pt,
    x=1.4cm,
    enlarge x limits={abs=0.7cm},
    ymin=0,
    legend style={at={(0.5,-0.28)},
    anchor=north,legend columns=2, font=\footnotesize},
    ylabel={tpmC [100K]},
    xlabel={Users},
    symbolic x coords={8, 16, 32, 64, 128},
    xtick=data,
    ytick={0, 200, 400, 600, 800, 1000, 1200},
    legend entries={SSD-both, SSD-data-PMEM-wal,
    PMEM-data-SSD-wal, PMEM-both},
    bar width=0.1cm,
    legend cell align={left},
    nodes near coords align={vertical},
    x tick label style={font=\footnotesize,text width=1cm,align=center},
    y tick label style={font=\footnotesize, xshift=0.1cm},
    tick align = outside,
    tick pos = left,
    ylabel near ticks,
    xlabel near ticks,
    ylabel style={font=\footnotesize},
    xlabel style={font=\footnotesize},
    every node near coord/.append style={font=\small},
    height=5cm,
    width=12cm
    ]
    \addplot[color=blue, fill=blue!90!white] coordinates {
        (8, 170.8) (16, 239.8) (32, 332.7) (64, 387) (128, 474.4)
    };
    \addplot[color=purple, fill=purple!90!white] coordinates {
        (8, 210.3) (16, 313.3) (32, 373.5) (64, 502.6) (128, 495.9)
    };
    \addplot[color=gray, fill=gray!90!white]  coordinates {
        (8, 324.4) (16, 520.1) (32, 541.6) (64, 598.7) (128, 645.7)
    };
    \addplot[color=green!30!black, fill=green!30!black]  coordinates {
        (8, 350.6) (16, 577.4) (32, 854.2) (64, 1001.7) (128, 1088.4)
    };
\end{axis}
\end{tikzpicture}


==> plots/postgres-tpcc-users.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar=2pt,
    x=1.4cm,
    enlarge x limits={abs=0.7cm},
    ymin=0,
    legend style={at={(0.5,-0.28)},
    anchor=north,legend columns=3, font=\footnotesize},
    ylabel={tpmC [100K]},
    xlabel={Users},
    symbolic x coords={8, 16, 32, 64, 128},
    xtick=data,
    ytick={0, 100, 200, 300, 400},
    legend entries={Default, Default-compress, AppDirect, AppDirect-nodax,
    AppDirect-compress},
    bar width=0.1cm,
    nodes near coords align={vertical},
    x tick label style={font=\footnotesize,text width=1cm,align=center},
    y tick label style={font=\footnotesize, xshift=0.1cm},
    tick align = outside,
    tick pos = left,
    ylabel near ticks,
    xlabel near ticks,
    ylabel style={font=\footnotesize},
    xlabel style={font=\footnotesize},
    every node near coord/.append style={font=\small},
    height=5cm,
    width=12cm
    ]
    \addplot[color=blue, fill=blue!90!white] coordinates {
        (8, 98.7) (16, 104) (32, 121) (64, 139) (128, 162.6)
    };
    \addplot[color=purple, fill=purple!90!white] coordinates {
        (8, 99.8) (16, 114) (32, 126) (64, 147) (128, 171.9)
    };
    \addplot[color=gray, fill=gray!90!white]  coordinates {
        (8, 319.3) (16, 428.9) (32, 438) (64, 431.4) (128, 429.6)
    };
    \addplot[color=green!30!black, fill=green!30!black]  coordinates {
        (8, 231.4) (16, 252) (32, 274.8) (64, 278.9) (128, 290.2)
    };
    \addplot[color=olive, fill=olive!90!white]  coordinates {
        (8, 105.7) (16, 221.2) (32, 380.5) (64, 388.9) (128, 372)
    };
\end{axis}
\end{tikzpicture}



==> plots/postgres-tpch-runtime.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar=1pt,
    ymode=log,
    log origin=infty,
    x=0.37cm,
    enlarge x limits={abs=0.2cm},
    ymin=0,
    ylabel shift=-1em,
    legend style={at={(0.5,-0.28)},
    anchor=north,legend columns=-1, font=\footnotesize},
    ylabel={Time [s]},
    xlabel={Query},
    symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13,
                       14, 15, 16, 17, 18, 19, 20, 21, 22},
    xtick=data,
    ytick={0, 10, 50, 100, 200, 300, 500, 1000},
    log ticks with fixed point,
    legend entries={Default, Memory, AppDirect},
    bar width=0.05cm,
    nodes near coords align={vertical},
    x tick label style={font=\scriptsize,text width=1cm,align=center},
    y tick label style={font=\scriptsize, xshift=0.1cm},
    tick align = outside,
    tick pos = left,
    ylabel near ticks,
    xlabel near ticks,
    ylabel style={font=\scriptsize},
    xlabel style={font=\scriptsize},
    every node near coord/.append style={font=\small},
    height=5cm,
    width=8cm
    ]
    \addplot[color=blue, fill=blue!90!white] coordinates {
        (1, 182) (2, 129) (3, 223) (4, 145) (5, 140) (6, 146)
        (7, 211) (8, 145) (9, 493) (10, 201) (11, 82) (12, 172)
        (13, 571) (14, 164) (15, 319) (16, 71) (17, 322) (18, 442)
        (19, 35) (20, 1760) (21, 208) (22, 9)} ;
    \addplot[color=purple, fill=purple!90!white] coordinates {
        (1, 182) (2, 138) (3, 216) (4, 147) (5, 142) (6, 147)
        (7, 216) (8, 142) (9, 285) (10, 204) (11, 88) (12, 175)
        (13, 667) (14, 165) (15, 241) (16, 73) (17, 326) (18, 436)
        (19, 37) (20, 1079) (21, 212) (22, 10)} ;
    \addplot[color=gray, fill=gray!90!white]  coordinates {
        (1, 106) (2, 73) (3, 47) (4, 20) (5, 21) (6, 18)
        (7, 49) (8, 22) (9, 63) (10, 48) (11, 27) (12, 34)
        (13, 440) (14, 27) (15, 61) (16, 72) (17, 242) (18, 290)
        (19, 6) (20, 156) (21, 48) (22, 6)} ;
\end{axis}
\end{tikzpicture}



==> plots/sqlserver-tpcc-stores.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar=2pt,
    x=1.4cm,
    enlarge x limits={abs=0.7cm},
    ymin=0,
    legend style={at={(0.5,-0.28)},
    anchor=north,legend columns=2, font=\footnotesize},
    ylabel={tpmC [100K]},
    xlabel={Users},
    symbolic x coords={8, 16, 32, 64, 128},
    xtick=data,
    ytick={0, 200, 400, 600, 800, 1000, 1200},
    legend entries={SSD-both, SSD-data-PMEM-wal,
    PMEM-data-SSD-wal, PMEM-both},
    bar width=0.1cm,
    legend cell align={left},
    nodes near coords align={vertical},
    x tick label style={font=\footnotesize,text width=1cm,align=center},
    y tick label style={font=\footnotesize, xshift=0.1cm},
    tick align = outside,
    tick pos = left,
    ylabel near ticks,
    xlabel near ticks,
    ylabel style={font=\footnotesize},
    xlabel style={font=\footnotesize},
    every node near coord/.append style={font=\small},
    height=5cm,
    width=12cm
    ]
    \addplot[color=blue, fill=blue!90!white] coordinates {
        (8, 385.2) (16, 578.9) (32, 308.7) (64, 259.4) (128, 123)
    };
    \addplot[color=purple, fill=purple!90!white] coordinates {
        (8, 414.3) (16, 613.5) (32, 321.2) (64, 162.5) (128, 130.3)
    };
    \addplot[color=gray, fill=gray!90!white]  coordinates {
        (8, 406) (16, 662.9) (32, 328) (64, 172.6) (128, 133.2)
    };
    \addplot[color=green!30!black, fill=green!30!black]  coordinates {
        (8, 440.2) (16, 663.2) (32, 321.2) (64, 162.5) (128, 130.3)
    };
\end{axis}
\end{tikzpicture}


==> plots/sqlserver-tpcc-users.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar=2pt,
    x=1.4cm,
    enlarge x limits={abs=0.7cm},
    ymin=0,
    legend style={at={(0.5,-0.28)},
    anchor=north,legend columns=3, font=\footnotesize},
    ylabel={tpmC [100K]},
    xlabel={Users},
    symbolic x coords={8, 16, 32, 64, 128},
    xtick=data,
    ytick={0, 100, 200, 300, 400, 500, 600, 700},
    legend entries={Default, AppDirect},
    bar width=0.1cm,
    nodes near coords align={vertical},
    x tick label style={font=\footnotesize,text width=1cm,align=center},
    y tick label style={font=\footnotesize, xshift=0.1cm},
    tick align = outside,
    tick pos = left,
    ylabel near ticks,
    xlabel near ticks,
    ylabel style={font=\footnotesize},
    xlabel style={font=\footnotesize},
    every node near coord/.append style={font=\small},
    height=5cm,
    width=12cm
    ]
    \addplot[color=blue, fill=blue!90!white] coordinates {
        (8, 385.2) (16, 578.9) (32, 308.7) (64, 259.4) (128, 123)
    };
    \addplot[color=gray, fill=gray!90!white]  coordinates {
        (8, 440.2) (16, 663.2) (32, 321.2) (64, 162.5) (128, 130.3)
    };
\end{axis}
\end{tikzpicture}



==> plots/sqlserver-tpch-runtime.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar=1pt,
    x=0.37cm,
    ymode=log,
    log origin=infty,
    enlarge x limits={abs=0.2cm},
    ymin=0,
    ylabel shift=-0.5em,
    legend style={at={(0.5,-0.28)},
    anchor=north,legend columns=-1, font=\footnotesize},
    ylabel={Time [s]},
    xlabel={Query},
    symbolic x coords={1, 2, 3, 4, 5, 6, 7, 8, 9, 10, 11, 12, 13,
                       14, 15, 16, 17, 18, 19, 20, 21, 22},
    xtick=data,
    ytick={0, 1, 10, 50, 100, 200, 400},
    log ticks with fixed point,
    legend entries={Default, Memory, AppDirect},
    bar width=0.05cm,
    nodes near coords align={vertical},
    x tick label style={font=\scriptsize,text width=1cm,align=center},
    y tick label style={font=\scriptsize, xshift=0.1cm},
    tick align = outside,
    tick pos = left,
    ylabel near ticks,
    xlabel near ticks,
    ylabel style={font=\scriptsize},
    xlabel style={font=\scriptsize},
    every node near coord/.append style={font=\small},
    height=5cm,
    width=8cm
    ]
    \addplot[color=blue, fill=blue!90!white] coordinates {
        (1, 83.7) (2, 6.8) (3, 179.5) (4, 100.6) (5, 98.3) (6, 83.7)
        (7, 97.1) (8, 53.3) (9, 116) (10, 101.4) (11, 12.1) (12, 100.4)
        (13, 17.6) (14, 143) (15, 139.9) (16, 4.3) (17, 32.6) (18, 321)
        (19, 86.4) (20, 26.7) (21, 204.8) (22, 6)} ;
    \addplot[color=purple, fill=purple!90!white] coordinates {
        (1, 83.6) (2, 6.8) (3, 178.4) (4, 103) (5, 98.1) (6, 83.6)
        (7, 97) (8, 53.4) (9, 115.7) (10, 101.3) (11, 23.2) (12, 100.3)
        (13, 17.5) (14, 144.2) (15, 141.7) (16, 4.4) (17, 32.9) (18, 320.4)
        (19, 86.4) (20, 26.7) (21, 341.2) (22, 5.6)} ;
    \addplot[color=gray, fill=gray!90!white]  coordinates {
        (1, 16.4) (2, 0.5) (3, 12.36) (4, 11.7) (5, 6) (6, 9.1)
        (7, 7.6) (8, 5.7) (9, 16.9) (10, 12) (11, 2.6) (12, 12)
        (13, 10) (14, 9.6) (15, 9.8) (16, 1.6) (17, 1) (18, 131.3)
        (19, 9.4) (20, 1.1) (21, 26) (22, 2.5)} ;
\end{axis}
\end{tikzpicture}


